Protein Folding with Neural Ordinary Differential Equations

Recent advances in protein structure prediction, such as AlphaFold, have demonstrated the power of deep neural architectures like the Evoformer for capturing complex spatial and evolutionary constraints on protein conformation. However, the depth of the Evoformer, comprising 48 stacked blocks, introduces high computational costs and rigid layerwise discretization. Inspired by Neural Ordinary Differential Equations (Neural ODEs), we propose a continuous-depth formulation of the Evoformer, replacing its 48 discrete blocks with a Neural ODE parameterization that preserves its core attention-based operations. This continuous-time Evoformer achieves constant memory cost (in depth) via the adjoint method, while allowing a principled trade-off between runtime and accuracy through adaptive ODE solvers. Benchmarking on protein structure prediction tasks, we find that the Neural ODE-based Evoformer produces structurally plausible predictions and reliably captures certain secondary structure elements, such as alpha-helices, though it does not fully replicate the accuracy of the original architecture. However, our model achieves this performance using dramatically fewer resources, just 17.5 hours of training on a single GPU, highlighting the promise of continuous-depth models as a lightweight and interpretable alternative for biomolecular modeling. This work opens new directions for efficient and adaptive protein structure prediction frameworks.

==> figures/ode_evoformer.tikz <==
\begin{tikzpicture}[
    box/.style={font=\scriptsize, draw, rounded corners, minimum height=30, minimum width=37, align=center, inner sep=2},
    legend/.style={font=\scriptsize, draw, align=center, inner sep=4},
    arrow/.style={-stealth, thick},
    timearrow/.style={-stealth, thick, dashed},
    odesolverarrow/.style={-stealth, thick, draw=pastel8!20!purple}
]

% Inputs (left)
\node[box, fill=pastel1] (msa_in) at (-6, 1) {MSA\\(s, r, c)};
\node[box, fill=pastel2] (pair_in) at (-6, -1) {Pair\\(r, r, c)};

% --- Internal ops (will be grouped as the ODE function) ---

% MSA path
\node[box, fill=pastel5] (row_attn) at (-4, 1) {Row-wise\\self-attn.};
\node[box, fill=pastel5] (col_attn) at (-2.25, 1) {Col-wise\\attn.};
\node[box, fill=pastel3] (msa_trans) at (-0.5, 1) {MSA\\transition};

% Outer product mean
\node[box, fill=pastel4] (opm) at (-0.5, -1) {Outer\\product\\mean};

% Triangle updates
\node[box, fill=pastel6] (tri_up) at ( 1.25, -1) {Triangle\\update};
\node[box, fill=pastel3] (pair_trans) at ( 3, -1) {Pair\\transition};

\draw[arrow] (row_attn) -- (col_attn);
\draw[arrow] (col_attn) -- (msa_trans);
\draw[arrow] (msa_trans) -- (opm);
\draw[arrow] (opm) -- (tri_up);
\draw[arrow] (tri_up) -- (pair_trans);

% Group these blocks into an ODE function box with a multi-line label
% --- Gray background behind ODE function ---
\begin{pgfonlayer}{background}
\draw[
  fill=gray!30,      % light gray background
  draw=none,         % no outline
  rounded corners
] (-5,-1.85) rectangle (5, 1.85);
\node at (0, 2.1) {\scriptsize $f(\mathrm{MSA}, \mathrm{Pair}, t, \theta)$};
\end{pgfonlayer}

% --- Wiring inputs into the function (keep internal wiring) ---

\draw[arrow] (msa_in) -- (row_attn);
\draw[arrow] (pair_in) -- (opm);
\draw[arrow] (-4, -1) -- (row_attn);


% Derivative boxes
\node[box, fill=pastel8] (dmsa) at (6, 1) {$\dfrac{\ud}{\ud t}\mathrm{MSA}$};
\node[box, fill=pastel8] (dpair) at (6,-1) {$\dfrac{\ud}{\ud t}\mathrm{Pair}$};

% Arrows from the transitions to the derivative boxes
\draw[timearrow] (msa_trans) -- (dmsa) node[midway, above]{$\sigma_m(t)$};
\draw[timearrow] (pair_trans) -- (dpair) node[midway, above]{$\sigma_z(t)$};

% --- ODE solver curved arrows ---
% MSA loop (top-center to top-center)
\draw[odesolverarrow]
  (dmsa.north) .. controls ++(0, 2) and ++(0, 2) .. (msa_in.north);

% Pair loop (bottom-center to bottom-center)
\draw[odesolverarrow]
  (dpair.south) .. controls ++(0,-2) and ++(0,-2) .. (pair_in.south);

% --- Legend (top-left, stacked items, includes time dashed line) ---
\node[legend, anchor=south] at (0,3.5) (legend) {
  \raisebox{0.5mm}{\tikz{\draw[arrow] (0,0) -- (0.6,0);}} state flow \quad
  \raisebox{0.5mm}{\tikz{\draw[timearrow] (0,0) -- (0.6,0);}} time scaling \quad
  \raisebox{0.5mm}{\tikz{\draw[odesolverarrow] (0,0) -- (0.6,0);}} ODE solver
};
\end{tikzpicture}

